VINA: Variational Invertible Neural Architectures

The distinctive architectural features of normalizing flows (NFs), notably bijectivity and tractable Jacobians, make them well-suited for generative modeling. Invertible neural networks (INNs) build on these principles to address supervised inverse problems, enabling direct modeling of both forward and inverse mappings. In this paper, we revisit these architectures from both theoretical and practical perspectives and address a key gap in the literature: the lack of theoretical guarantees on approximation quality under realistic assumptions, whether for posterior inference in INNs or for generative modeling with NFs. We introduce a unified framework for INNs and NFs based on variational unsupervised loss functions, inspired by analogous formulations in related areas such as generative adversarial networks (GANs) and the Precision-Recall divergence for training normalizing flows. Within this framework, we derive theoretical performance guarantees, quantifying posterior accuracy for INNs and distributional accuracy for NFs, under assumptions that are weaker and more practically realistic than those used in prior work. Building on these theoretical results, we conduct extensive case studies to distill general design principles and practical guidelines. We conclude by demonstrating the effectiveness of our approach on a realistic ocean-acoustic inversion problem.

==> figures/INN_fig.tex <==
\usetikzlibrary{arrows.meta,positioning,calc}
\begin{tikzpicture}[>=Stealth, font=\small]

% side boxes
\node[draw, rounded corners=2pt, minimum width=10mm, minimum height=28mm, align=center] (L) {$X$};
\node[draw, rounded corners=2pt, minimum width=10mm, minimum height=28mm, align=center, right=75mm of L] (R) {};

% geometry for the double-headed arrow
\coordinate (A) at ($(L.east)+(8mm,0)$);
\coordinate (B) at ($(R.west)+(-8mm,0)$);
\def\h{3mm} % <-- half thickness of the arrow (make this smaller/thicker as desired)
\def\w{4mm} % <-- head length

\coordinate (TopR) at ($(R.west)+(0,9mm)$);
\coordinate (BotR) at ($(R.west)+ (0,-9mm)$);
\node at (R.center |- TopR) {$Y$};
\node at (R.center |- BotR) {$Z$};


% thin double-headed arrow as a polygon
\filldraw[fill=blue!12, draw=blue!60, line width=0.7pt]
  ($(A)+(-\w,0)$) --
  ($(A)+(0,\h)$) --
  ($(B)+(0,\h)$) --
  ($(B)+(\w,0)$) --
  ($(B)+(0,-\h)$) --
  ($(A)+(0,-\h)$) -- cycle;

% label centered on the arrow
\node[font=\bfseries] at ($(A)!0.5!(B)$) {Invertible Neural Network};

% dashed guide arrows + labels
\draw[dashed,gray,->, very thick] ($(L.east)+(0,9mm)$) -- ($(R.west)+(0,9mm)$)
  node[midway, above=2pt, black]{forward modeling};
\draw[dashed,gray,->, very thick] ($(R.west)+(0,-9mm)$) -- ($(L.east)+(0,-9mm)$)
  node[midway, below=2pt, black]{inverse prediction};

\end{tikzpicture}


==> figures/JSD_best_depth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Water Depth},
xmin=199, xmax=237,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.284550029039383,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
title={JSD}
]
\draw[draw=black,fill=darkblue] (axis cs:219.657669067383,0) rectangle (axis cs:219.848129272461,0.00300000002607703);
\draw[draw=black,fill=darkblue] (axis cs:219.848129272461,0) rectangle (axis cs:220.038589477539,0.0410000011324883);
\draw[draw=black,fill=darkblue] (axis cs:220.038589477539,0) rectangle (axis cs:220.229049682617,0.129000008106232);
\draw[draw=black,fill=darkblue] (axis cs:220.229049682617,0) rectangle (axis cs:220.419509887695,0.242000013589859);
\draw[draw=black,fill=darkblue] (axis cs:220.419494628906,0) rectangle (axis cs:220.609970092773,0.271000027656555);
\draw[draw=black,fill=darkblue] (axis cs:220.609985351562,0) rectangle (axis cs:220.800445556641,0.181000009179115);
\draw[draw=black,fill=darkblue] (axis cs:220.800445556641,0) rectangle (axis cs:220.990905761719,0.0890000015497208);
\draw[draw=black,fill=darkblue] (axis cs:220.990905761719,0) rectangle (axis cs:221.181365966797,0.0360000021755695);
\draw[draw=black,fill=darkblue] (axis cs:221.181365966797,0) rectangle (axis cs:221.371826171875,0.00700000021606684);
\draw[draw=black,fill=darkblue] (axis cs:221.371826171875,0) rectangle (axis cs:221.562286376953,0.00100000004749745);
\addplot [red, dashed]
table {%
221.588272094727 -6.93889390390723e-18
221.588272094727 0.284550029039383
};
\end{axis}
\end{tikzpicture}


==> figures/JSD_best_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sound Speed},
xmin=1492, xmax=1592,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.232050016522408,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
title={JSD}
]
\draw[draw=black,fill=darkblue] (axis cs:1552.18200683594,0) rectangle (axis cs:1552.67175292969,0.00600000005215406);
\draw[draw=black,fill=darkblue] (axis cs:1552.67175292969,0) rectangle (axis cs:1553.16149902344,0.0329999998211861);
\draw[draw=black,fill=darkblue] (axis cs:1553.16149902344,0) rectangle (axis cs:1553.65124511719,0.0570000037550926);
\draw[draw=black,fill=darkblue] (axis cs:1553.65124511719,0) rectangle (axis cs:1554.14099121094,0.118000008165836);
\draw[draw=black,fill=darkblue] (axis cs:1554.14111328125,0) rectangle (axis cs:1554.63098144531,0.190000012516975);
\draw[draw=black,fill=darkblue] (axis cs:1554.630859375,0) rectangle (axis cs:1555.12060546875,0.221000015735626);
\draw[draw=black,fill=darkblue] (axis cs:1555.12060546875,0) rectangle (axis cs:1555.6103515625,0.185000002384186);
\draw[draw=black,fill=darkblue] (axis cs:1555.6103515625,0) rectangle (axis cs:1556.10009765625,0.122000008821487);
\draw[draw=black,fill=darkblue] (axis cs:1556.10009765625,0) rectangle (axis cs:1556.58984375,0.0530000030994415);
\draw[draw=black,fill=darkblue] (axis cs:1556.58984375,0) rectangle (axis cs:1557.07958984375,0.0150000005960464);
\addplot [red, dashed]
table {%
1554.46752929688 -6.93889390390723e-18
1554.46752929688 0.232050016522408
};
\end{axis}

\end{tikzpicture}


==> figures/JSD_worst_depth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Water Depth},
xmin=199, xmax=237,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.329700011014938,
ytick style={color=black},
title={JSD}
]
\draw[draw=black,fill=darkblue] (axis cs:217.600769042969,0) rectangle (axis cs:217.654006958008,0.00500000035390258);
\draw[draw=black,fill=darkblue] (axis cs:217.654006958008,0) rectangle (axis cs:217.707229614258,0.0140000004321337);
\draw[draw=black,fill=darkblue] (axis cs:217.707244873047,0) rectangle (axis cs:217.760482788086,0.034000001847744);
\draw[draw=black,fill=darkblue] (axis cs:217.760467529297,0) rectangle (axis cs:217.813705444336,0.0440000034868717);
\draw[draw=black,fill=darkblue] (axis cs:217.813720703125,0) rectangle (axis cs:217.866958618164,0.0930000022053719);
\draw[draw=black,fill=darkblue] (axis cs:217.866943359375,0) rectangle (axis cs:217.920166015625,0.114000007510185);
\draw[draw=black,fill=darkblue] (axis cs:217.920166015625,0) rectangle (axis cs:217.973403930664,0.146999999880791);
\draw[draw=black,fill=darkblue] (axis cs:217.973419189453,0) rectangle (axis cs:218.026657104492,0.186000004410744);
\draw[draw=black,fill=darkblue] (axis cs:218.026641845703,0) rectangle (axis cs:218.079864501953,0.314000010490417);
\draw[draw=black,fill=darkblue] (axis cs:218.079864501953,0) rectangle (axis cs:218.133102416992,0.0490000024437904);
\addplot [red, dashed]
table {%
221.588272094727 0
221.588272094727 0.329700011014938
};
\end{axis}

\end{tikzpicture}


==> figures/KLD_best_depth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Water Depth},
xmin=199, xmax=237,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.259350009262562,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
title={KLD}
]
\draw[draw=black,fill=darkblue] (axis cs:219.741149902344,0) rectangle (axis cs:219.855331420898,0.017000000923872);
\draw[draw=black,fill=darkblue] (axis cs:219.855316162109,0) rectangle (axis cs:219.969497680664,0.0610000044107437);
\draw[draw=black,fill=darkblue] (axis cs:219.969512939453,0) rectangle (axis cs:220.083679199219,0.16100001335144);
\draw[draw=black,fill=darkblue] (axis cs:220.083679199219,0) rectangle (axis cs:220.197860717773,0.234000012278557);
\draw[draw=black,fill=darkblue] (axis cs:220.197845458984,0) rectangle (axis cs:220.312026977539,0.247000008821487);
\draw[draw=black,fill=darkblue] (axis cs:220.312042236328,0) rectangle (axis cs:220.426223754883,0.160000011324883);
\draw[draw=black,fill=darkblue] (axis cs:220.426208496094,0) rectangle (axis cs:220.540390014648,0.0720000043511391);
\draw[draw=black,fill=darkblue] (axis cs:220.540405273438,0) rectangle (axis cs:220.654571533203,0.034000001847744);
\draw[draw=black,fill=darkblue] (axis cs:220.654571533203,0) rectangle (axis cs:220.768753051758,0.00900000054389238);
\draw[draw=black,fill=darkblue] (axis cs:220.768737792969,0) rectangle (axis cs:220.882919311523,0.00500000035390258);
\addplot [red, dashed]
table {%
221.588272094727 -6.93889390390723e-18
221.588272094727 0.259350009262562
};
\end{axis}

\end{tikzpicture}


==> figures/KLD_best_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sound Speed},
xmin=1492, xmax=1592,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.255150016397238,
ytick style={color=black}, 
yticklabel style={/pgf/number format/fixed},
title={KLD}
]
\draw[draw=black,fill=darkblue] (axis cs:1552.28991699219,0) rectangle (axis cs:1552.84216308594,0.00400000018998981);
\draw[draw=black,fill=darkblue] (axis cs:1552.84216308594,0) rectangle (axis cs:1553.39440917969,0.0190000012516975);
\draw[draw=black,fill=darkblue] (axis cs:1553.39453125,0) rectangle (axis cs:1553.94689941406,0.0910000056028366);
\draw[draw=black,fill=darkblue] (axis cs:1553.94677734375,0) rectangle (axis cs:1554.4990234375,0.146000012755394);
\draw[draw=black,fill=darkblue] (axis cs:1554.4990234375,0) rectangle (axis cs:1555.05126953125,0.243000015616417);
\draw[draw=black,fill=darkblue] (axis cs:1555.05126953125,0) rectangle (axis cs:1555.603515625,0.22800001502037);
\draw[draw=black,fill=darkblue] (axis cs:1555.603515625,0) rectangle (axis cs:1556.15576171875,0.179000005125999);
\draw[draw=black,fill=darkblue] (axis cs:1556.15576171875,0) rectangle (axis cs:1556.70812988281,0.0650000050663948);
\draw[draw=black,fill=darkblue] (axis cs:1556.70812988281,0) rectangle (axis cs:1557.26037597656,0.0210000015795231);
\draw[draw=black,fill=darkblue] (axis cs:1557.26037597656,0) rectangle (axis cs:1557.81262207031,0.00400000018998981);
\addplot [red, dashed]
table {%
1554.46752929688 -6.93889390390723e-18
1554.46752929688 0.255150016397238
};
\end{axis}

\end{tikzpicture}


==> figures/KLD_worst_depth.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Water Depth},
xmin=199, xmax=237,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.235200007259846,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
title={KLD}
]
\draw[draw=black,fill=darkblue] (axis cs:217.664337158203,0) rectangle (axis cs:217.729797363281,0.00400000018998981);
\draw[draw=black,fill=darkblue] (axis cs:217.729797363281,0) rectangle (axis cs:217.79524230957,0.0110000008717179);
\draw[draw=black,fill=darkblue] (axis cs:217.79524230957,0) rectangle (axis cs:217.860702514648,0.0320000015199184);
\draw[draw=black,fill=darkblue] (axis cs:217.860702514648,0) rectangle (axis cs:217.926162719727,0.0430000014603138);
\draw[draw=black,fill=darkblue] (axis cs:217.926177978516,0) rectangle (axis cs:217.991622924805,0.0880000069737434);
\draw[draw=black,fill=darkblue] (axis cs:217.991607666016,0) rectangle (axis cs:218.057067871094,0.128000006079674);
\draw[draw=black,fill=darkblue] (axis cs:218.057067871094,0) rectangle (axis cs:218.122528076172,0.173000007867813);
\draw[draw=black,fill=darkblue] (axis cs:218.122528076172,0) rectangle (axis cs:218.18798828125,0.18800000846386);
\draw[draw=black,fill=darkblue] (axis cs:218.18798828125,0) rectangle (axis cs:218.253433227539,0.224000006914139);
\draw[draw=black,fill=darkblue] (axis cs:218.253433227539,0) rectangle (axis cs:218.318893432617,0.109000004827976);
\addplot [red, dashed]
table {%
221.588272094727 0
221.588272094727 0.235200007259846
};
\end{axis}

\end{tikzpicture}


==> figures/KLD_worst_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sound Speed},
xmin=1492, xmax=1592,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.435750022530556,
ytick style={color=black}, 
title={KLD}
]
\draw[draw=black,fill=darkblue] (axis cs:1550.8505859375,0) rectangle (axis cs:1551.05712890625,0.0020000000949949);
\draw[draw=black,fill=darkblue] (axis cs:1551.05712890625,0) rectangle (axis cs:1551.26379394531,0.00600000005215406);
\draw[draw=black,fill=darkblue] (axis cs:1551.26391601562,0) rectangle (axis cs:1551.47058105469,0.00600000005215406);
\draw[draw=black,fill=darkblue] (axis cs:1551.47045898438,0) rectangle (axis cs:1551.67700195312,0.0140000004321337);
\draw[draw=black,fill=darkblue] (axis cs:1551.67700195312,0) rectangle (axis cs:1551.88354492188,0.0290000010281801);
\draw[draw=black,fill=darkblue] (axis cs:1551.88354492188,0) rectangle (axis cs:1552.09020996094,0.0530000030994415);
\draw[draw=black,fill=darkblue] (axis cs:1552.09033203125,0) rectangle (axis cs:1552.29699707031,0.0690000057220459);
\draw[draw=black,fill=darkblue] (axis cs:1552.296875,0) rectangle (axis cs:1552.50341796875,0.144000008702278);
\draw[draw=black,fill=darkblue] (axis cs:1552.50341796875,0) rectangle (axis cs:1552.7099609375,0.262000024318695);
\draw[draw=black,fill=darkblue] (axis cs:1552.7099609375,0) rectangle (axis cs:1552.91662597656,0.415000021457672);
\addplot [red, dashed]
table {%
1554.46752929688 -6.93889390390723e-18
1554.46752929688 0.435750022530556
};
\end{axis}

\end{tikzpicture}


==> figures/NLL_depth_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Water Depth},
xmin=199, xmax=237,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.33180001527071,
ytick style={color=black},
title={NLL}
]
\draw[draw=black,fill=darkblue] (axis cs:221.002502441406,0) rectangle (axis cs:221.155349731445,0.00100000004749745);
\draw[draw=black,fill=darkblue] (axis cs:221.155334472656,0) rectangle (axis cs:221.308197021484,0.0020000000949949);
\draw[draw=black,fill=darkblue] (axis cs:221.308197021484,0) rectangle (axis cs:221.461044311523,0.00400000018998981);
\draw[draw=black,fill=darkblue] (axis cs:221.461044311523,0) rectangle (axis cs:221.613906860352,0.0190000012516975);
\draw[draw=black,fill=darkblue] (axis cs:221.613922119141,0) rectangle (axis cs:221.76676940918,0.0520000010728836);
\draw[draw=black,fill=darkblue] (axis cs:221.766754150391,0) rectangle (axis cs:221.91960144043,0.109000004827976);
\draw[draw=black,fill=darkblue] (axis cs:221.91960144043,0) rectangle (axis cs:222.072463989258,0.234000012278557);
\draw[draw=black,fill=darkblue] (axis cs:222.072479248047,0) rectangle (axis cs:222.225326538086,0.316000014543533);
\draw[draw=black,fill=darkblue] (axis cs:222.225311279297,0) rectangle (axis cs:222.378173828125,0.220000013709068);
\draw[draw=black,fill=darkblue] (axis cs:222.378173828125,0) rectangle (axis cs:222.531021118164,0.0430000014603138);
\addplot [red, dashed]
table {%
221.588272094727 0
221.588272094727 0.33180001527071
};
\end{axis}

\end{tikzpicture}


==> figures/NLL_depth_worst.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Water Depth},
xmin=199, xmax=237,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.245700012892485,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
title={NLL}
]
\draw[draw=black,fill=darkblue] (axis cs:207.457946777344,0) rectangle (axis cs:208.369430541992,0.017000000923872);
\draw[draw=black,fill=darkblue] (axis cs:208.369445800781,0) rectangle (axis cs:209.280944824219,0.0830000042915344);
\draw[draw=black,fill=darkblue] (axis cs:209.280944824219,0) rectangle (axis cs:210.192428588867,0.189000010490417);
\draw[draw=black,fill=darkblue] (axis cs:210.192428588867,0) rectangle (axis cs:211.103927612305,0.224000006914139);
\draw[draw=black,fill=darkblue] (axis cs:211.103912353516,0) rectangle (axis cs:212.015396118164,0.234000012278557);
\draw[draw=black,fill=darkblue] (axis cs:212.015411376953,0) rectangle (axis cs:212.926895141602,0.156000003218651);
\draw[draw=black,fill=darkblue] (axis cs:212.926895141602,0) rectangle (axis cs:213.838394165039,0.0650000050663948);
\draw[draw=black,fill=darkblue] (axis cs:213.83837890625,0) rectangle (axis cs:214.749862670898,0.0270000007003546);
\draw[draw=black,fill=darkblue] (axis cs:214.749877929688,0) rectangle (axis cs:215.661376953125,0.00400000018998981);
\draw[draw=black,fill=darkblue] (axis cs:215.661376953125,0) rectangle (axis cs:216.572860717773,0.00100000004749745);
\addplot [red, dashed]
table {%
221.588272094727 -6.93889390390723e-18
221.588272094727 0.245700012892485
};
\end{axis}

\end{tikzpicture}


==> figures/NLL_speed_best.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sound Speed},
xmin=1492, xmax=1592,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.276150012016296,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
title={NLL}
]
\draw[draw=black,fill=darkblue] (axis cs:1552.78247070312,0) rectangle (axis cs:1552.99670410156,0.0020000000949949);
\draw[draw=black,fill=darkblue] (axis cs:1552.99682617188,0) rectangle (axis cs:1553.21105957031,0.0130000002682209);
\draw[draw=black,fill=darkblue] (axis cs:1553.2109375,0) rectangle (axis cs:1553.42517089844,0.0430000014603138);
\draw[draw=black,fill=darkblue] (axis cs:1553.42529296875,0) rectangle (axis cs:1553.63952636719,0.113000005483627);
\draw[draw=black,fill=darkblue] (axis cs:1553.63940429688,0) rectangle (axis cs:1553.85363769531,0.207000017166138);
\draw[draw=black,fill=darkblue] (axis cs:1553.85375976562,0) rectangle (axis cs:1554.06799316406,0.263000011444092);
\draw[draw=black,fill=darkblue] (axis cs:1554.06787109375,0) rectangle (axis cs:1554.28210449219,0.212000012397766);
\draw[draw=black,fill=darkblue] (axis cs:1554.2822265625,0) rectangle (axis cs:1554.49645996094,0.106000006198883);
\draw[draw=black,fill=darkblue] (axis cs:1554.49633789062,0) rectangle (axis cs:1554.71057128906,0.0329999998211861);
\draw[draw=black,fill=darkblue] (axis cs:1554.71069335938,0) rectangle (axis cs:1554.92492675781,0.00800000037997961);
\addplot [red, dashed]
table {%
1554.46752929688 -6.93889390390723e-18
1554.46752929688 0.276150012016296
};
\end{axis}

\end{tikzpicture}


==> figures/NLL_speed_worst.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Sound Speed},
xmin=1492, xmax=1592,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.253050012141466,
ytick style={color=black}, 
yticklabel style={/pgf/number format/fixed},
title = {NLL}
]
\draw[draw=black,fill=darkblue] (axis cs:1562.42724609375,0) rectangle (axis cs:1562.97009277344,0.00100000004749745);
\draw[draw=black,fill=darkblue] (axis cs:1562.97021484375,0) rectangle (axis cs:1563.51318359375,0.00500000035390258);
\draw[draw=black,fill=darkblue] (axis cs:1563.51318359375,0) rectangle (axis cs:1564.05615234375,0.0310000013560057);
\draw[draw=black,fill=darkblue] (axis cs:1564.05615234375,0) rectangle (axis cs:1564.59899902344,0.0860000029206276);
\draw[draw=black,fill=darkblue] (axis cs:1564.59887695312,0) rectangle (axis cs:1565.14172363281,0.169000014662743);
\draw[draw=black,fill=darkblue] (axis cs:1565.14184570312,0) rectangle (axis cs:1565.68481445312,0.241000011563301);
\draw[draw=black,fill=darkblue] (axis cs:1565.68481445312,0) rectangle (axis cs:1566.22778320312,0.222000017762184);
\draw[draw=black,fill=darkblue] (axis cs:1566.22778320312,0) rectangle (axis cs:1566.77062988281,0.141000002622604);
\draw[draw=black,fill=darkblue] (axis cs:1566.7705078125,0) rectangle (axis cs:1567.31335449219,0.0790000036358833);
\draw[draw=black,fill=darkblue] (axis cs:1567.3134765625,0) rectangle (axis cs:1567.8564453125,0.025000000372529);
\addplot [red, dashed]
table {%
1554.46752929688 -6.93889390390723e-18
1554.46752929688 0.253050012141466
};
\end{axis}

\end{tikzpicture}


==> figures/figure_wass_kld_latent.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=1.2]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{orange}{RGB}{255,165,0}
% \definecolor{purple}{RGB}{128,0,128}

% \begin{axis}[
% % width=10cm,
% % height=7cm,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.65,0.97)}, anchor=north east, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={\scriptsize{Training Time (minutes)}},
% xmin=0.0281500533606608, xmax=2.14124887942612,
% xtick style={color=black},
% xticklabel style={font=\scriptsize},
% major tick length=2pt,
% y grid style={darkgray176},
% ylabel={\scriptsize{L2 Distance}},
% ymin=-0.0504248233165741, ymax=0.471741663202286,
% ytick style={color=black},
% yticklabel style={font=\scriptsize}, 
% title = {\scriptsize{Effect of latent dimension}}
% ]
% \draw[draw=red,fill=red,opacity=0.2,thick,postaction={pattern=north east lines, pattern color=red, fill opacity=0.2}] (axis cs:1.7773420214653,0.132414966821671) circle (0.172798126935959);
% \draw[draw=green,fill=green,opacity=0.2,thick,postaction={pattern=north east lines, pattern color=green, fill opacity=0.2}] (axis cs:1.83352291981379,0.119969241321087) circle (0.112101204693317);
% \draw[draw=blue,fill=blue,opacity=0.2,thick,postaction={pattern=north east lines, pattern color=blue, fill opacity=0.2}] (axis cs:1.87433188358943,0.0824208557605743) circle (0.0666988864541054);
% \draw[draw=orange,fill=orange,opacity=0.2,thick,postaction={pattern=north east lines, pattern color=orange, fill opacity=0.2}] (axis cs:1.9029137134552,0.124496608972549) circle (0.107164666056633);
% \draw[draw=purple,fill=purple,opacity=0.2,thick,postaction={pattern=north east lines, pattern color=purple, fill opacity=0.2}] (axis cs:1.94522244532903,0.127699092030525) circle (0.0999764874577522);
% \draw[draw=red,fill=red,opacity=0.2,thick] (axis cs:0.3635,0.2224) circle (0.2393);
% \draw[draw=green,fill=green,opacity=0.2,thick] (axis cs:0.437333333333333,0.2011) circle (0.1289);
% \draw[draw=blue,fill=blue,opacity=0.2,thick] (axis cs:0.5435,0.1091) circle (0.0721);
% \draw[draw=orange,fill=orange,opacity=0.2,thick] (axis cs:0.618333333333333,0.1335) circle (0.1105);
% \draw[draw=purple,fill=purple,opacity=0.2,thick] (axis cs:0.636833333333333,0.2951) circle (0.0914);

% % Center dots with legend entries
% \addplot [semithick, red, mark=*, mark size=1.5, mark options={solid, fill=red, draw=black}, only marks]
% table {%
% 1.7773420214653 0.132414966821671
% };
% \addlegendentry{$\dz = 2$}

% \addplot [semithick, green, mark=*, mark size=1.5, mark options={solid, fill=green, draw=black}, only marks]
% table {%
% 1.83352291981379 0.119969241321087
% };
% \addlegendentry{$\dz=4$}

% \addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid, fill=blue, draw=black}, only marks]
% table {%
% 1.87433188358943 0.0824208557605743
% };
% \addlegendentry{$\dz=5$}

% \addplot [semithick, orange, mark=*, mark size=1.5, mark options={solid, fill=orange, draw=black}, only marks]
% table {%
% 1.9029137134552 0.124496608972549
% };
% \addlegendentry{$\dz=12$}

% \addplot [semithick, purple, mark=*, mark size=1.5, mark options={solid, fill=purple, draw=black}, only marks]
% table {%
% 1.94522244532903 0.127699092030525
% };
% \addlegendentry{$\dz=18$}

% % Center dots without legend (forget plot)
% \addplot [semithick, red, mark=*, mark size=1.5, mark options={solid, fill=red, draw=black}, only marks, forget plot]
% table {%
% 0.3635 0.2224
% };
% \addplot [semithick, green, mark=*, mark size=1.5, mark options={solid, fill=green, draw=black}, only marks, forget plot]
% table {%
% 0.437333333333333 0.2011
% };
% \addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid, fill=blue, draw=black}, only marks, forget plot]
% table {%
% 0.5435 0.1091
% };
% \addplot [semithick, orange, mark=*, mark size=1.5, mark options={solid, fill=orange, draw=black}, only marks, forget plot]
% table {%
% 0.618333333333333 0.1335
% };
% \addplot [semithick, purple, mark=*, mark size=1.5, mark options={solid, fill=purple, draw=black}, only marks, forget plot]
% table {%
% 0.636833333333333 0.2951
% };
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.4]

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkolivegreen949417}{RGB}{94,94,17}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{darkslategray63}{RGB}{63,63,63}
% \definecolor{darkslategray704337}{RGB}{70,43,37}
% \definecolor{darkslategray745194}{RGB}{74,51,94}
% \definecolor{darkturquoise23190207}{RGB}{23,190,207}
% \definecolor{dimgray1135997}{RGB}{113,59,97}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{goldenrod18818934}{RGB}{188,189,34}
% \definecolor{gray127}{RGB}{127,127,127}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{maroon1071920}{RGB}{107,19,20}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{orchid227119194}{RGB}{227,119,194}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{sienna1408675}{RGB}{140,86,75}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{teal1195103}{RGB}{11,95,103}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Latent Dimension},
% xmin=-0.5, xmax=9.5,
% xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9},
% xticklabels={
%   \(\displaystyle 2\),
%   \(\displaystyle 6\),
%   \(\displaystyle 10\),
%   \(\displaystyle 14\),
%   \(\displaystyle 18\),
%   \(\displaystyle 22\),
%   \(\displaystyle 26\),
%   \(\displaystyle 30\),
%   \(\displaystyle 34\),
%   \(\displaystyle 38\)
% },
% y grid style={darkgray176},
% ylabel={$\ell_2$-Distance},
% ymin=-1.1761380854441, ymax=3.98141923542408,
% ytick style={color=black},
% title = {\scriptsize{Effect of latent dimension}}
% ]
% \path [draw=steelblue31119180, draw opacity=0.8, very thick]
% (axis cs:-0.15,0.0779151675247011)
% --(axis cs:-0.15,0.475807135303815);

% \path [draw=darkorange25512714, draw opacity=0.8, very thick]
% (axis cs:0.85,1.63154910965001)
% --(axis cs:0.85,3.76779467853553);

% \path [draw=forestgreen4416044, draw opacity=0.8, very thick]
% (axis cs:1.85,0.52713570667102)
% --(axis cs:1.85,1.12396696242778);

% \path [draw=crimson2143940, draw opacity=0.8, very thick]
% (axis cs:2.85,0.209545804746449)
% --(axis cs:2.85,0.429104186035693);

% \path [draw=mediumpurple148103189, draw opacity=0.8, very thick]
% (axis cs:3.85,0.270602234121826)
% --(axis cs:3.85,0.540120175729195);

% \path [draw=sienna1408675, draw opacity=0.8, very thick]
% (axis cs:4.85,0.148376725170584)
% --(axis cs:4.85,0.344970426477847);

% \path [draw=orchid227119194, draw opacity=0.8, very thick]
% (axis cs:5.85,0.238666679477319)
% --(axis cs:5.85,0.52444616262801);

% \path [draw=gray127, draw opacity=0.8, very thick]
% (axis cs:6.85,0.2165593426852)
% --(axis cs:6.85,0.617054666791643);

% \path [draw=goldenrod18818934, draw opacity=0.8, very thick]
% (axis cs:7.85,0.777243125651564)
% --(axis cs:7.85,2.39366130992061);

% \path [draw=darkturquoise23190207, draw opacity=0.8, very thick]
% (axis cs:8.85,0.108772109040902)
% --(axis cs:8.85,0.320387755032806);

% \path [draw=steelblue31119180, draw opacity=0.8, very thick]
% (axis cs:0.15,0.0707867849795591)
% --(axis cs:0.15,0.205327986074345);

% \path [draw=darkorange25512714, draw opacity=0.8, very thick]
% (axis cs:1.15,0.0289628417009399)
% --(axis cs:1.15,0.18864007329657);

% \path [draw=forestgreen4416044, draw opacity=0.8, very thick]
% (axis cs:2.15,0.0295982289881933)
% --(axis cs:2.15,0.188642436549777);

% \path [draw=crimson2143940, draw opacity=0.8, very thick]
% (axis cs:3.15,0.0640699136115256)
% --(axis cs:3.15,0.248941985978967);

% \path [draw=mediumpurple148103189, draw opacity=0.8, very thick]
% (axis cs:4.15,0.038180808581057)
% --(axis cs:4.15,0.185649536550045);

% \path [draw=sienna1408675, draw opacity=0.8, very thick]
% (axis cs:5.15,0.0341302229180222)
% --(axis cs:5.15,0.177088288856404);

% \path [draw=orchid227119194, draw opacity=0.8, very thick]
% (axis cs:6.15,0.0570021466839881)
% --(axis cs:6.15,0.219012134486721);

% \path [draw=gray127, draw opacity=0.8, very thick]
% (axis cs:7.15,0.138016059285118)
% --(axis cs:7.15,0.621845151696886);

% \path [draw=goldenrod18818934, draw opacity=0.8, very thick]
% (axis cs:8.15,0.0625437977058547)
% --(axis cs:8.15,0.257805326510043);

% \path [draw=darkturquoise23190207, draw opacity=0.8, very thick]
% (axis cs:9.15,0.0760199317619914)
% --(axis cs:9.15,0.294187067165261);

% \addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% -0.15 0.0779151675247011
% };
% \addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% -0.15 0.475807135303815
% };
% \addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 0.85 1.63154910965001
% };
% \addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 0.85 3.76779467853553
% };
% \addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1.85 0.52713570667102
% };
% \addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1.85 1.12396696242778
% };
% \addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 2.85 0.209545804746449
% };
% \addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 2.85 0.429104186035693
% };
% \addplot [semithick, mediumpurple148103189, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 3.85 0.270602234121826
% };
% \addplot [semithick, mediumpurple148103189, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 3.85 0.540120175729195
% };
% \addplot [semithick, sienna1408675, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 4.85 0.148376725170584
% };
% \addplot [semithick, sienna1408675, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 4.85 0.344970426477847
% };
% \addplot [semithick, orchid227119194, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 5.85 0.238666679477319
% };
% \addplot [semithick, orchid227119194, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 5.85 0.52444616262801
% };
% \addplot [semithick, gray127, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 6.85 0.2165593426852
% };
% \addplot [semithick, gray127, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 6.85 0.617054666791643
% };
% \addplot [semithick, goldenrod18818934, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 7.85 0.777243125651564
% };
% \addplot [semithick, goldenrod18818934, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 7.85 2.39366130992061
% };
% \addplot [semithick, darkturquoise23190207, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 8.85 0.108772109040902
% };
% \addplot [semithick, darkturquoise23190207, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 8.85 0.320387755032806
% };
% \addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 0.15 0.0707867849795591
% };
% \addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 0.15 0.205327986074345
% };
% \addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1.15 0.0289628417009399
% };
% \addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 1.15 0.18864007329657
% };
% \addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 2.15 0.0295982289881933
% };
% \addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 2.15 0.188642436549777
% };
% \addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 3.15 0.0640699136115256
% };
% \addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 3.15 0.248941985978967
% };
% \addplot [semithick, mediumpurple148103189, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 4.15 0.038180808581057
% };
% \addplot [semithick, mediumpurple148103189, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 4.15 0.185649536550045
% };
% \addplot [semithick, sienna1408675, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 5.15 0.0341302229180222
% };
% \addplot [semithick, sienna1408675, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 5.15 0.177088288856404
% };
% \addplot [semithick, orchid227119194, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 6.15 0.0570021466839881
% };
% \addplot [semithick, orchid227119194, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 6.15 0.219012134486721
% };
% \addplot [semithick, gray127, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 7.15 0.138016059285118
% };
% \addplot [semithick, gray127, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 7.15 0.621845151696886
% };
% \addplot [semithick, goldenrod18818934, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 8.15 0.0625437977058547
% };
% \addplot [semithick, goldenrod18818934, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 8.15 0.257805326510043
% };
% \addplot [semithick, darkturquoise23190207, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 9.15 0.0760199317619914
% };
% \addplot [semithick, darkturquoise23190207, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
% table {%
% 9.15 0.294187067165261
% };
% \addplot [semithick, darkslategray155990, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% -0.15 0.276861151414258
% };
% \addplot [semithick, saddlebrown127637, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 0.85 2.69967189409277
% };
% \addplot [semithick, darkgreen228022, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 1.85 0.825551334549399
% };
% \addplot [semithick, maroon1071920, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 2.85 0.319324995391071
% };
% \addplot [semithick, darkslategray745194, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 3.85 0.405361204925511
% };
% \addplot [semithick, darkslategray704337, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 4.85 0.246673575824215
% };
% \addplot [semithick, dimgray1135997, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 5.85 0.381556421052665
% };
% \addplot [semithick, darkslategray63, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 6.85 0.416807004738422
% };
% \addplot [semithick, darkolivegreen949417, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 7.85 1.58545221778609
% };
% \addplot [semithick, teal1195103, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
% table {%
% 8.85 0.214579932036854
% };
% \addplot [semithick, darkslategray155990, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 0.15 0.138057385526952
% };
% \addplot [semithick, saddlebrown127637, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 1.15 0.108801457498755
% };
% \addplot [semithick, darkgreen228022, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 2.15 0.109120332768985
% };
% \addplot [semithick, maroon1071920, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 3.15 0.156505949795246
% };
% \addplot [semithick, darkslategray745194, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 4.15 0.111915172565551
% };
% \addplot [semithick, darkslategray704337, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 5.15 0.105609255887213
% };
% \addplot [semithick, dimgray1135997, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 6.15 0.138007140585354
% };
% \addplot [semithick, darkslategray63, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 7.15 0.379930605491002
% };
% \addplot [semithick, darkolivegreen949417, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 8.15 0.160174562107949
% };
% \addplot [semithick, teal1195103, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
% table {%
% 9.15 0.185103499463626
% };
% \end{axis}

% \end{tikzpicture}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[font=\LARGE]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=10.5cm,  % adjust as needed
height=9.7cm,  % adjust as needed
scale only axis,
legend cell align={left},
tick label style={font=\large},
label style={font=\Large},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Latent Dimension},
xmin=-0.5, xmax=9.5,
xtick style={color=black, font=\Large},
xticklabel style={font=\large},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={
  \(\displaystyle 2\),
  \(\displaystyle 6\),
  \(\displaystyle 10\),
  \(\displaystyle 14\),
  \(\displaystyle 18\),
  \(\displaystyle 22\),
  \(\displaystyle 26\),
  \(\displaystyle 30\),
  \(\displaystyle 34\),
  \(\displaystyle 38\)
},
xtick style={font=\Large},
y grid style={darkgray176},
ylabel=\textcolor{green}{KLD, $\ell_2$-Distance},
title = {Effect of latent dimension},
title style={font=\large,yshift=0.3cm},
ymin=-0.10657880802584, ymax=3.95228865408607,
ytick style={color=black, font=\Large},
yticklabel style={color=black, font=\Large}
]
\path [draw=green, draw opacity=0.8, very thick]
(axis cs:0,0.0779151675247011)
--(axis cs:0,0.475807135303815);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:1,1.63154910965001)
--(axis cs:1,3.76779467853553);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:2,0.52713570667102)
--(axis cs:2,1.12396696242778);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:3,0.209545804746449)
--(axis cs:3,0.429104186035693);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:4,0.270602234121826)
--(axis cs:4,0.540120175729195);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:5,0.148376725170584)
--(axis cs:5,0.344970426477847);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:6,0.238666679477319)
--(axis cs:6,0.52444616262801);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:7,0.2165593426852)
--(axis cs:7,0.617054666791643);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:8,0.777243125651564)
--(axis cs:8,2.39366130992061);

\path [draw=green, draw opacity=0.8, very thick]
(axis cs:9,0.108772109040902)
--(axis cs:9,0.320387755032806);

\addplot [semithick, green, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.0779151675247011
1 1.63154910965001
2 0.52713570667102
3 0.209545804746449
4 0.270602234121826
5 0.148376725170584
6 0.238666679477319
7 0.2165593426852
8 0.777243125651564
9 0.108772109040902
};
\addplot [semithick, green, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.475807135303815
1 3.76779467853553
2 1.12396696242778
3 0.429104186035693
4 0.540120175729195
5 0.344970426477847
6 0.52444616262801
7 0.617054666791643
8 2.39366130992061
9 0.320387755032806
};
\addplot [semithick, green, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0 0.276861151414258
1 2.69967189409277
2 0.825551334549399
3 0.319324995391071
4 0.405361204925511
5 0.246673575824215
6 0.381556421052665
7 0.416807004738422
8 1.58545221778609
9 0.214579932036854
};
\end{axis}

\begin{axis}[
width=10.5cm,  % adjust as needed
height=9.7cm,
scale only axis,
axis y line=right,
hide x axis,
log basis y={10},
tick align=outside,
y grid style={darkgray176},
ylabel=\textcolor{orange}{Sinkhorn, $\ell_2$-Distance},
ylabel style={font=\LARGE},
ymin=0.0248455786863937, ymax=0.724893668947103,
ymode=log,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west, font=\Large}  % Instead of just {anchor=west}
]
\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:0,0.0707867849795591)
--(axis cs:0,0.205327986074345);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:1,0.0289628417009399)
--(axis cs:1,0.18864007329657);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:2,0.0295982289881933)
--(axis cs:2,0.188642436549777);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:3,0.0640699136115256)
--(axis cs:3,0.248941985978967);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:4,0.038180808581057)
--(axis cs:4,0.185649536550045);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:5,0.0341302229180222)
--(axis cs:5,0.177088288856404);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:6,0.0570021466839881)
--(axis cs:6,0.219012134486721);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:7,0.138016059285118)
--(axis cs:7,0.621845151696886);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:8,0.0625437977058547)
--(axis cs:8,0.257805326510043);

\path [draw=orange, draw opacity=0.8, very thick]
(axis cs:9,0.0760199317619914)
--(axis cs:9,0.294187067165261);

\addplot [semithick, orange, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.0707867849795591
1 0.0289628417009399
2 0.0295982289881933
3 0.0640699136115256
4 0.038180808581057
5 0.0341302229180222
6 0.0570021466839881
7 0.138016059285118
8 0.0625437977058547
9 0.0760199317619914
};
\addplot [semithick, orange, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.205327986074345
1 0.18864007329657
2 0.188642436549777
3 0.248941985978967
4 0.185649536550045
5 0.177088288856404
6 0.219012134486721
7 0.621845151696886
8 0.257805326510043
9 0.294187067165261
};
\addplot [semithick, orange, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.138057385526952
1 0.108801457498755
2 0.109120332768985
3 0.156505949795246
4 0.111915172565551
5 0.105609255887213
6 0.138007140585354
7 0.379930605491002
8 0.160174562107949
9 0.185103499463626
};
\end{axis}

\end{tikzpicture}


==> figures/obs6.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
xticklabels={-0.5,-0.25,0.0,0.25,0.50,0.75,1.0,1.25,1.5},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=129.15,
ytick style={color=black}
]
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.000212661921977997,0) rectangle (axis cs:0.0201485827565193,105);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.0201485827565193,0) rectangle (axis cs:0.0400845035910606,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.0400845035910606,0) rectangle (axis cs:0.0600204281508923,116);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.060020424425602,0) rectangle (axis cs:0.0799563378095627,90);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.0799563452601433,0) rectangle (axis cs:0.0998922660946846,115);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.099892258644104,0) rectangle (axis cs:0.119828186929226,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.119828186929226,0) rectangle (axis cs:0.139764100313187,94);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.139764130115509,0) rectangle (axis cs:0.15970005095005,106);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.159700036048889,0) rectangle (axis cs:0.17963595688343,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.179635971784592,0) rectangle (axis cs:0.199571892619133,119);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.199571877717972,0) rectangle (axis cs:0.219507798552513,91);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.219507813453674,0) rectangle (axis cs:0.239443734288216,106);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.239443719387054,0) rectangle (axis cs:0.259379655122757,94);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.259379655122757,0) rectangle (axis cs:0.279315561056137,94);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.279315531253815,0) rectangle (axis cs:0.299251466989517,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.29925149679184,0) rectangle (axis cs:0.31918740272522,122);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.31918740272522,0) rectangle (axis cs:0.339123338460922,110);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.339123338460922,0) rectangle (axis cs:0.359059244394302,101);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.35905921459198,0) rectangle (axis cs:0.378995150327682,104);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.378995180130005,0) rectangle (axis cs:0.398931086063385,100);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.398931086063385,0) rectangle (axis cs:0.418867021799088,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.418867021799088,0) rectangle (axis cs:0.438802927732468,106);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.438802897930145,0) rectangle (axis cs:0.458738833665848,96);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.45873886346817,0) rectangle (axis cs:0.47867476940155,106);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.47867476940155,0) rectangle (axis cs:0.498610705137253,87);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.49861067533493,0) rectangle (axis cs:0.518546581268311,113);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.5185467004776,0) rectangle (axis cs:0.53848260641098,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.538482546806335,0) rectangle (axis cs:0.558418452739716,117);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.55841851234436,0) rectangle (axis cs:0.57835441827774,96);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.578354358673096,0) rectangle (axis cs:0.598290324211121,93);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.598290324211121,0) rectangle (axis cs:0.618226230144501,108);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.618226289749146,0) rectangle (axis cs:0.638162195682526,86);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.638162136077881,0) rectangle (axis cs:0.658098101615906,71);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.658098101615906,0) rectangle (axis cs:0.678034007549286,74);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.678034067153931,0) rectangle (axis cs:0.697969973087311,102);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.697969913482666,0) rectangle (axis cs:0.717905819416046,123);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.717905819416046,0) rectangle (axis cs:0.737841784954071,89);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.737841844558716,0) rectangle (axis cs:0.757777750492096,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.757777690887451,0) rectangle (axis cs:0.777713596820831,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.777713656425476,0) rectangle (axis cs:0.797649562358856,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.797649502754211,0) rectangle (axis cs:0.817585468292236,91);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.817585468292236,0) rectangle (axis cs:0.837521374225616,107);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.837521433830261,0) rectangle (axis cs:0.857457339763641,101);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.857457280158997,0) rectangle (axis cs:0.877393186092377,104);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.877393186092377,0) rectangle (axis cs:0.897329151630402,101);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.897329211235046,0) rectangle (axis cs:0.917265117168427,81);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.917265057563782,0) rectangle (axis cs:0.937200963497162,109);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.937201023101807,0) rectangle (axis cs:0.957136929035187,115);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.957136869430542,0) rectangle (axis cs:0.977072834968567,91);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.977072834968567,0) rectangle (axis cs:0.997008740901947,97);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
xticklabels={-0.5,-0.25,0.0,0.25,0.50,0.75,1.0,1.25,1.5},
y grid style={darkgray176},
ymin=0, ymax=129.15,
ytick style={color=black}
]
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.191179022192955,0) rectangle (axis cs:0.203894630074501,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.203894644975662,0) rectangle (axis cs:0.216610237956047,90);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.216610223054886,0) rectangle (axis cs:0.229325830936432,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.229325830936432,0) rectangle (axis cs:0.242041438817978,115);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.242041438817978,0) rectangle (axis cs:0.254757046699524,95);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.254757046699524,0) rectangle (axis cs:0.26747265458107,111);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.26747265458107,0) rectangle (axis cs:0.280188232660294,96);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.280188262462616,0) rectangle (axis cs:0.292903870344162,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.29290384054184,0) rectangle (axis cs:0.305619448423386,104);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.305619478225708,0) rectangle (axis cs:0.318335086107254,93);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.318335056304932,0) rectangle (axis cs:0.331050664186478,103);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.3310506939888,0) rectangle (axis cs:0.343766301870346,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.343766272068024,0) rectangle (axis cs:0.35648187994957,104);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.35648187994957,0) rectangle (axis cs:0.369197458028793,91);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.369197487831116,0) rectangle (axis cs:0.381913095712662,110);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.381913065910339,0) rectangle (axis cs:0.394628673791885,122);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.394628703594208,0) rectangle (axis cs:0.407344311475754,94);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.407344281673431,0) rectangle (axis cs:0.420059889554977,90);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.4200599193573,0) rectangle (axis cs:0.432775527238846,102);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.432775497436523,0) rectangle (axis cs:0.445491075515747,93);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.445491075515747,0) rectangle (axis cs:0.458206683397293,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.458206713199615,0) rectangle (axis cs:0.470922321081161,117);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.470922291278839,0) rectangle (axis cs:0.483637899160385,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.483637928962708,0) rectangle (axis cs:0.496353536844254,100);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.496353507041931,0) rectangle (axis cs:0.509069085121155,113);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.509069085121155,0) rectangle (axis cs:0.521784722805023,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.521784722805023,0) rectangle (axis cs:0.534500300884247,88);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.534500360488892,0) rectangle (axis cs:0.54721599817276,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.547215938568115,0) rectangle (axis cs:0.559931516647339,123);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.559931516647339,0) rectangle (axis cs:0.572647094726562,107);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.572647094726562,0) rectangle (axis cs:0.585362732410431,93);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.585362732410431,0) rectangle (axis cs:0.598078310489655,101);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.598078370094299,0) rectangle (axis cs:0.610794007778168,95);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.610793948173523,0) rectangle (axis cs:0.623509526252747,114);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.623509526252747,0) rectangle (axis cs:0.636225163936615,121);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.636225163936615,0) rectangle (axis cs:0.648940742015839,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.648940742015839,0) rectangle (axis cs:0.661656320095062,84);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.661656379699707,0) rectangle (axis cs:0.674372017383575,93);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.674371957778931,0) rectangle (axis cs:0.687087535858154,82);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.687087535858154,0) rectangle (axis cs:0.699803173542023,85);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.699803173542023,0) rectangle (axis cs:0.712518751621246,111);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.712518811225891,0) rectangle (axis cs:0.72523444890976,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.725234389305115,0) rectangle (axis cs:0.737949967384338,83);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.737949967384338,0) rectangle (axis cs:0.750665545463562,108);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.750665545463562,0) rectangle (axis cs:0.76338118314743,94);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.76338118314743,0) rectangle (axis cs:0.776096761226654,93);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.776096820831299,0) rectangle (axis cs:0.788812458515167,111);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.788812398910522,0) rectangle (axis cs:0.801527976989746,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.801527976989746,0) rectangle (axis cs:0.814243614673615,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.814243614673615,0) rectangle (axis cs:0.826959192752838,100);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
xticklabels={-0.5,-0.25,0.0,0.25,0.50,0.75,1.0,1.25,1.5},
y grid style={darkgray176},
ymin=0, ymax=127.05,
ytick style={color=black}
]
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.356231808662415,0) rectangle (axis cs:0.362285077571869,94);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.362285077571869,0) rectangle (axis cs:0.368338346481323,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.368338346481323,0) rectangle (axis cs:0.374391615390778,108);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.374391615390778,0) rectangle (axis cs:0.380444884300232,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.380444884300232,0) rectangle (axis cs:0.386498153209686,108);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.386498153209686,0) rectangle (axis cs:0.392551422119141,101);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.392551422119141,0) rectangle (axis cs:0.398604661226273,87);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.398604661226273,0) rectangle (axis cs:0.404657930135727,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.404657930135727,0) rectangle (axis cs:0.410711199045181,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.410711199045181,0) rectangle (axis cs:0.416764467954636,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.416764467954636,0) rectangle (axis cs:0.42281773686409,87);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.42281773686409,0) rectangle (axis cs:0.428871005773544,112);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.428871005773544,0) rectangle (axis cs:0.434924274682999,110);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.434924274682999,0) rectangle (axis cs:0.440977543592453,106);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.440977543592453,0) rectangle (axis cs:0.447030812501907,121);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.447030812501907,0) rectangle (axis cs:0.453084081411362,83);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.453084081411362,0) rectangle (axis cs:0.459137350320816,112);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.459137350320816,0) rectangle (axis cs:0.46519061923027,110);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.465190649032593,0) rectangle (axis cs:0.471243888139725,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.471243858337402,0) rectangle (axis cs:0.477297127246857,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.477297127246857,0) rectangle (axis cs:0.483350396156311,87);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.483350396156311,0) rectangle (axis cs:0.489403665065765,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.489403665065765,0) rectangle (axis cs:0.49545693397522,96);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.49545693397522,0) rectangle (axis cs:0.501510202884674,96);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.501510262489319,0) rectangle (axis cs:0.507563531398773,93);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.507563471794128,0) rectangle (axis cs:0.513616740703583,96);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.513616800308228,0) rectangle (axis cs:0.519670069217682,112);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.519670009613037,0) rectangle (axis cs:0.525723278522491,108);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.525723338127136,0) rectangle (axis cs:0.531776607036591,90);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.531776547431946,0) rectangle (axis cs:0.5378298163414,104);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.537829875946045,0) rectangle (axis cs:0.543883144855499,87);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.543883085250854,0) rectangle (axis cs:0.549936354160309,90);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.549936413764954,0) rectangle (axis cs:0.555989682674408,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.555989623069763,0) rectangle (axis cs:0.562042891979218,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.562042951583862,0) rectangle (axis cs:0.568096220493317,106);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.568096160888672,0) rectangle (axis cs:0.574149429798126,113);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.574149489402771,0) rectangle (axis cs:0.580202758312225,92);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.580202698707581,0) rectangle (axis cs:0.58625590801239,112);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.58625590801239,0) rectangle (axis cs:0.592309176921844,98);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.592309236526489,0) rectangle (axis cs:0.598362505435944,91);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.598362445831299,0) rectangle (axis cs:0.604415714740753,106);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.604415774345398,0) rectangle (axis cs:0.610469043254852,121);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.610468983650208,0) rectangle (axis cs:0.616522252559662,94);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.616522312164307,0) rectangle (axis cs:0.622575581073761,85);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.622575521469116,0) rectangle (axis cs:0.628628790378571,97);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.628628849983215,0) rectangle (axis cs:0.63468211889267,116);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.634682059288025,0) rectangle (axis cs:0.640735328197479,89);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.640735387802124,0) rectangle (axis cs:0.646788656711578,118);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.646788597106934,0) rectangle (axis cs:0.652841866016388,99);
\draw[draw=black,fill=green,opacity=0.7] (axis cs:0.652841925621033,0) rectangle (axis cs:0.658895194530487,106);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Value},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
xticklabels={-0.5,-0.25,0.0,0.25,0.50,0.75,1.0,1.25,1.5},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=137.55,
ytick style={color=black}
]
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.00262363534420729,0) rectangle (axis cs:0.0222002640366554,91);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.0222002640366554,0) rectangle (axis cs:0.0417768955230713,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.0417768955230713,0) rectangle (axis cs:0.0613535270094872,86);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.0613535232841969,0) rectangle (axis cs:0.080930158495903,97);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.080930158495903,0) rectangle (axis cs:0.100506789982319,115);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.100506789982319,0) rectangle (axis cs:0.120083414018154,91);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.120083406567574,0) rectangle (axis cs:0.13966004550457,97);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.13966004550457,0) rectangle (axis cs:0.159236684441566,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.159236684441566,0) rectangle (axis cs:0.178813308477402,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.178813293576241,0) rectangle (axis cs:0.198389917612076,89);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.198389932513237,0) rectangle (axis cs:0.217966571450233,104);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.217966571450233,0) rectangle (axis cs:0.237543195486069,84);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.237543195486069,0) rectangle (axis cs:0.257119834423065,112);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.257119834423065,0) rectangle (axis cs:0.276696473360062,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.276696473360062,0) rectangle (axis cs:0.296273082494736,116);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.296273052692413,0) rectangle (axis cs:0.31584969162941,83);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.315849721431732,0) rectangle (axis cs:0.335426360368729,89);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.335426360368729,0) rectangle (axis cs:0.355002969503403,94);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.35500293970108,0) rectangle (axis cs:0.374579578638077,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.374579608440399,0) rectangle (axis cs:0.394156247377396,102);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.394156247377396,0) rectangle (axis cs:0.41373285651207,92);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.413732826709747,0) rectangle (axis cs:0.433309465646744,94);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.433309495449066,0) rectangle (axis cs:0.452886134386063,98);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.45288610458374,0) rectangle (axis cs:0.472462743520737,103);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.472462773323059,0) rectangle (axis cs:0.492039382457733,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.492039382457733,0) rectangle (axis cs:0.511616051197052,109);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.511616051197052,0) rectangle (axis cs:0.531192660331726,108);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.531192600727081,0) rectangle (axis cs:0.550769209861755,95);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.5507692694664,0) rectangle (axis cs:0.570345938205719,102);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.570345938205719,0) rectangle (axis cs:0.589922547340393,91);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.589922487735748,0) rectangle (axis cs:0.609499096870422,98);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.609499156475067,0) rectangle (axis cs:0.629075825214386,95);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.629075825214386,0) rectangle (axis cs:0.64865243434906,121);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.648652374744415,0) rectangle (axis cs:0.668228983879089,97);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.668229043483734,0) rectangle (axis cs:0.687805712223053,90);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.687805712223053,0) rectangle (axis cs:0.707382321357727,95);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.707382261753082,0) rectangle (axis cs:0.726958870887756,98);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.726958930492401,0) rectangle (axis cs:0.74653559923172,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.74653559923172,0) rectangle (axis cs:0.766112208366394,91);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.766112148761749,0) rectangle (axis cs:0.785688757896423,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.785688817501068,0) rectangle (axis cs:0.805265486240387,99);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.805265486240387,0) rectangle (axis cs:0.824842095375061,116);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.824842095375061,0) rectangle (axis cs:0.84441876411438,106);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.844418704509735,0) rectangle (axis cs:0.863995313644409,106);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.863995373249054,0) rectangle (axis cs:0.883571982383728,87);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.883571982383728,0) rectangle (axis cs:0.903148651123047,120);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.903148591518402,0) rectangle (axis cs:0.922725200653076,131);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.922725260257721,0) rectangle (axis cs:0.942301869392395,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.942301869392395,0) rectangle (axis cs:0.961878538131714,107);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.961878478527069,0) rectangle (axis cs:0.981455087661743,92);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Value},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
xticklabels={-0.5,-0.25,0.0,0.25,0.50,0.75,1.0,1.25,1.5},
y grid style={darkgray176},
ymin=0, ymax=140.7,
ytick style={color=black}
]
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.856154799461365,0) rectangle (axis cs:0.864772737026215,103);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.86477267742157,0) rectangle (axis cs:0.873390555381775,104);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.873390555381775,0) rectangle (axis cs:0.88200843334198,89);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.88200843334198,0) rectangle (axis cs:0.89062637090683,79);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.890626430511475,0) rectangle (axis cs:0.899244368076324,106);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.89924430847168,0) rectangle (axis cs:0.907862186431885,103);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.907862186431885,0) rectangle (axis cs:0.91648006439209,106);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.91648006439209,0) rectangle (axis cs:0.92509800195694,104);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.925098061561584,0) rectangle (axis cs:0.933715999126434,100);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.93371593952179,0) rectangle (axis cs:0.942333817481995,112);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.942333817481995,0) rectangle (axis cs:0.9509516954422,89);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.9509516954422,0) rectangle (axis cs:0.95956963300705,97);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.959569692611694,0) rectangle (axis cs:0.968187630176544,92);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.968187570571899,0) rectangle (axis cs:0.976805448532104,112);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.976805448532104,0) rectangle (axis cs:0.98542332649231,112);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.98542332649231,0) rectangle (axis cs:0.994041264057159,97);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.994041323661804,0) rectangle (axis cs:1.0026593208313,102);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.00265920162201,0) rectangle (axis cs:1.01127707958221,109);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.01127707958221,0) rectangle (axis cs:1.01989495754242,101);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.01989507675171,0) rectangle (axis cs:1.0285130739212,104);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.02851295471191,0) rectangle (axis cs:1.03713083267212,92);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.03713083267212,0) rectangle (axis cs:1.04574871063232,90);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.04574871063232,0) rectangle (axis cs:1.05436658859253,91);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.05436658859253,0) rectangle (axis cs:1.06298446655273,90);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.06298446655273,0) rectangle (axis cs:1.07160246372223,90);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.07160246372223,0) rectangle (axis cs:1.08022034168243,86);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.08022034168243,0) rectangle (axis cs:1.08883821964264,75);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.08883833885193,0) rectangle (axis cs:1.09745633602142,89);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.09745621681213,0) rectangle (axis cs:1.10607409477234,99);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.10607409477234,0) rectangle (axis cs:1.11469197273254,121);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.11469197273254,0) rectangle (axis cs:1.12330985069275,114);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.12330985069275,0) rectangle (axis cs:1.13192772865295,99);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.13192772865295,0) rectangle (axis cs:1.14054572582245,95);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.14054572582245,0) rectangle (axis cs:1.14916360378265,87);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.14916360378265,0) rectangle (axis cs:1.15778148174286,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.15778160095215,0) rectangle (axis cs:1.16639959812164,102);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.16639947891235,0) rectangle (axis cs:1.17501735687256,110);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.17501735687256,0) rectangle (axis cs:1.18363523483276,134);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.18363523483276,0) rectangle (axis cs:1.19225311279297,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.19225311279297,0) rectangle (axis cs:1.20087099075317,107);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.20087099075317,0) rectangle (axis cs:1.20948898792267,124);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.20948898792267,0) rectangle (axis cs:1.21810686588287,100);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.21810686588287,0) rectangle (axis cs:1.22672474384308,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.22672486305237,0) rectangle (axis cs:1.23534286022186,86);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.23534274101257,0) rectangle (axis cs:1.24396061897278,101);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.24396061897278,0) rectangle (axis cs:1.25257849693298,113);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.25257849693298,0) rectangle (axis cs:1.26119637489319,100);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.26119637489319,0) rectangle (axis cs:1.26981425285339,95);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.26981425285339,0) rectangle (axis cs:1.27843225002289,90);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:1.27843225002289,0) rectangle (axis cs:1.28705012798309,96);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Value},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
xticklabels={-0.5,-0.25,0.0,0.25,0.50,0.75,1.0,1.25,1.5},
y grid style={darkgray176},
ymin=0, ymax=140.7,
ytick style={color=black}
]
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.312227368354797,0) rectangle (axis cs:0.315777599811554,90);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.315777599811554,0) rectangle (axis cs:0.319327801465988,100);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.319327801465988,0) rectangle (axis cs:0.322878032922745,99);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.322878062725067,0) rectangle (axis cs:0.326428264379501,107);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.326428234577179,0) rectangle (axis cs:0.329978466033936,94);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.329978466033936,0) rectangle (axis cs:0.333528697490692,96);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.333528697490692,0) rectangle (axis cs:0.337078899145126,134);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.337078899145126,0) rectangle (axis cs:0.340629130601883,87);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.340629160404205,0) rectangle (axis cs:0.34417936205864,90);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.344179332256317,0) rectangle (axis cs:0.347729563713074,104);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.347729563713074,0) rectangle (axis cs:0.35127979516983,110);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.35127979516983,0) rectangle (axis cs:0.354829996824265,88);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.354829996824265,0) rectangle (axis cs:0.358380228281021,95);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.358380258083344,0) rectangle (axis cs:0.361930459737778,101);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.361930429935455,0) rectangle (axis cs:0.365480661392212,98);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.365480661392212,0) rectangle (axis cs:0.369030892848969,106);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.369030892848969,0) rectangle (axis cs:0.372581094503403,102);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.372581094503403,0) rectangle (axis cs:0.376131325960159,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.376131355762482,0) rectangle (axis cs:0.379681557416916,107);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.379681527614594,0) rectangle (axis cs:0.38323175907135,97);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.38323175907135,0) rectangle (axis cs:0.386781990528107,104);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.386781990528107,0) rectangle (axis cs:0.390332192182541,112);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.390332192182541,0) rectangle (axis cs:0.393882423639297,109);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.39388245344162,0) rectangle (axis cs:0.397432655096054,116);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.397432625293732,0) rectangle (axis cs:0.400982856750488,112);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.400982856750488,0) rectangle (axis cs:0.404533088207245,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.404533088207245,0) rectangle (axis cs:0.408083289861679,105);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.408083289861679,0) rectangle (axis cs:0.411633521318436,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.411633551120758,0) rectangle (axis cs:0.415183752775192,94);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.41518372297287,0) rectangle (axis cs:0.418733954429626,117);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.418733954429626,0) rectangle (axis cs:0.422284185886383,99);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.422284185886383,0) rectangle (axis cs:0.425834387540817,102);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.425834387540817,0) rectangle (axis cs:0.429384618997574,107);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.429384648799896,0) rectangle (axis cs:0.43293485045433,114);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.432934820652008,0) rectangle (axis cs:0.436485052108765,102);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.436485052108765,0) rectangle (axis cs:0.440035283565521,101);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.440035283565521,0) rectangle (axis cs:0.443585485219955,77);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.443585485219955,0) rectangle (axis cs:0.447135716676712,106);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.447135746479034,0) rectangle (axis cs:0.450685948133469,85);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.450685918331146,0) rectangle (axis cs:0.454236149787903,97);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.454236149787903,0) rectangle (axis cs:0.457786381244659,120);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.457786381244659,0) rectangle (axis cs:0.461336582899094,80);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.461336582899094,0) rectangle (axis cs:0.46488681435585,89);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.464886844158173,0) rectangle (axis cs:0.468437045812607,93);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.468437016010284,0) rectangle (axis cs:0.471987247467041,100);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.471987247467041,0) rectangle (axis cs:0.475537478923798,83);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.475537478923798,0) rectangle (axis cs:0.479087680578232,100);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.479087680578232,0) rectangle (axis cs:0.482637912034988,94);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.482637941837311,0) rectangle (axis cs:0.486188143491745,104);
\draw[draw=black,fill=red,opacity=0.7] (axis cs:0.486188113689423,0) rectangle (axis cs:0.489738345146179,94);
\end{groupplot}

\end{tikzpicture}

==> figures/rel_perf_bck_128.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.53,0.53)},
%   anchor=south west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.0971277550956796, xmax=1.77548184070795, %xmax=0.38484295588578,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.0636926315990942, ymax= 0.75,
% %0.43667974025898,
% ytick style={color=black},
% title style={font=\huge},
% title={\fontsize{11}{17}\selectfont Backward Loss},
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.2443229334695,0.195491413275401) circle (0.0683092807552644);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.253044174209474,0.304880958582674) circle (0.131798781676307);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.228926536771986,0.251503958233765) circle (0.0938564848066086);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.2443229334695 0.195491413275401
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.253044174209474 0.304880958582674
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.228926536771986 0.251503958233765
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.15888004486044, xmax=0.32309066612102,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.0636926315990942, ymax=0.43667974025898,
% ytick style={color=black},
% title={\fontsize{11}{17}\selectfont Backward Loss}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.2443229334695,0.195491413275401) ellipse (0.061237907462851 and 0.0683092807552644);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.253044174209474,0.304880958582674) ellipse (0.0700464919115459 and 0.131798781676307);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.228926536771986,0.251503958233765) ellipse (0.0565990604541264 and 0.0938564848066086);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.2443229334695 0.195491413275401
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.253044174209474 0.304880958582674
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.228926536771986 0.251503958233765
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen228022}{RGB}{22,80,22}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray155990}{RGB}{15,59,90}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown127637}{RGB}{127,63,7}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Time (mins)},
xmin=0.15888004486044, xmax=0.32309066612102,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ell_2$-Distance},
ymin=0.08, ymax=0.8,
ytick style={color=black},
title={\fontsize{11}{17}\selectfont Backward Loss}
]
\draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.2443229334695,0.195491413275401) ellipse (0.061237907462851 and 0.0683092807552644);
\draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.253044174209474,0.304880958582674) ellipse (0.0700464919115459 and 0.131798781676307);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.228926536771986,0.251503958233765) ellipse (0.0565990604541264 and 0.0938564848066086);
\addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.2443229334695 0.195491413275401
};
\addlegendentry{JSD}
\addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.253044174209474 0.304880958582674
};
\addlegendentry{KLD}
\addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.228926536771986 0.251503958233765
};
\addlegendentry{RKL}
\end{axis}

\end{tikzpicture}


==> figures/rel_perf_fwd_128.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=-1.74585821306895, xmax=4, %2.04128480449555,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.71289354846591, ymax=7,
% %4.99927028587886,
% ytick style={color=black},
% title={\fontsize{11}{17}\selectfont Forward Loss},
% title style={font=\huge}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.14951574159047,3.10750122297378) circle (1.89176906290508);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.145910849836138,2.60466261137099) circle (1.14933497281302);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.149067921865554,2.77544929867699) circle (1.59688588267281);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.14951574159047 3.10750122297378
% };
% \addlegendentry{JSD}  % Add your label here

% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.145910849836138 2.60466261137099
% };
% \addlegendentry{KLD}  % Add your label here


% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.149067921865554 2.77544929867699
% };
% \addlegendentry{RKL}

% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.224742341994453, xmax=0.397002032250479,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.0484986479970671, ymax=0.233619635215118,
% yticklabel style={/pgf/number format/fixed},
% ytick style={color=black},
% title={\fontsize{11}{17}\selectfont Forward Loss},
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.313961281946727,0.133906857953185) ellipse (0.0767378873301686 and 0.081510550519895);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.307783092298205,0.14713780076376) ellipse (0.0830407503037518 and 0.0852554415219596);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.313719280182369,0.148211425259) ellipse (0.0735962785253194 and 0.085408209956118);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.313961281946727 0.133906857953185
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.307783092298205 0.14713780076376
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.313719280182369 0.148211425259
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.133599011307969, xmax=0.174270844254877,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.462271443435124, ymax=2.15898483140128,
% ytick style={color=black}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.163202950311086,1.34003741684414) ellipse (0.0110678939437912 and 0.818133402438391);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.14466690525176,1.28040484587351) ellipse (0.00718717959312144 and 0.786644050053188);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.150178542780498,1.34085142896289) ellipse (0.00805893602293706 and 0.815126878874643);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.163202950311086 1.34003741684414
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.14466690525176 1.28040484587351
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.150178542780498 1.34085142896289
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.139425517149703, xmax=0.164928278393846,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=-1.05810103246144, ymax=6.55077135846728,
% ytick style={color=black},
% title={\fontsize{11}{17}\selectfont Forward Loss},
% title style={font=\huge}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.15286987281981,3.57493996052515) ellipse (0.00811683077174429 and 2.97583139794213);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.154122326866029,1.9177303654807) ellipse (0.0108059515278173 and 1.04068247619129);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.150231468677521,2.482901598726) ellipse (0.00850995884701292 and 1.2970025851613);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.15286987281981 3.57493996052515
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.154122326866029 1.9177303654807
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.150231468677521 2.482901598726
% };
% \addlegendentry{RKL}
% \end{axis}

%\end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen228022}{RGB}{22,80,22}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray155990}{RGB}{15,59,90}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown127637}{RGB}{127,63,7}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Time (mins)},
xmin=0.139425517149703, xmax=0.164928278393846,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ell_2$-Distance},
ymin=0, ymax=6.8,
ytick style={color=black},
title={\fontsize{11}{17}\selectfont Forward Loss}
]
\draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.15286987281981,3.57493996052515) ellipse (0.00811683077174429 and 2.97583139794213);
\draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.154122326866029,1.9177303654807) ellipse (0.0108059515278173 and 1.04068247619129);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.150231468677521,2.482901598726) ellipse (0.00850995884701292 and 1.2970025851613);
\addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.15286987281981 3.57493996052515
};
\addlegendentry{JSD}
\addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.154122326866029 1.9177303654807
};
\addlegendentry{KLD}
\addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.150231468677521 2.482901598726
};
\addlegendentry{RKL}
\end{axis}

\end{tikzpicture}


==> figures/rel_perf_iresnet_fwd_128.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=-2.41131578456788, xmax=4.02156013893703,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=-0.00729435398465128, ymax=7.98065329733349,
% ytick style={color=black}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.872534863343314,4.83162802173978) circle (3.14902527559371);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.857505428223383,3.14173092160906) circle (1.29691830987022);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.737709491025834,3.23218556812831) circle (1.46105918146315);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.872534863343314 4.83162802173978
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.857505428223383 3.14173092160906
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.737709491025834 3.23218556812831
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.635252659701659, xmax=0.974991694667489,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=-0.00729435398465128, ymax=7.98065329733349,
% ytick style={color=black}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.872534863343314,4.83162802173978) ellipse (0.0143543838068284 and 3.14902527559371);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.857505428223383,3.14173092160906) ellipse (0.0165791329793043 and 1.29691830987022);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.737709491025834,3.23218556812831) ellipse (0.102456831324175 and 1.46105918146315);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.872534863343314 4.83162802173978
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.857505428223383 3.14173092160906
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.737709491025834 3.23218556812831
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.239848143807742, xmax=1.98956451330934,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=-2.4866228330703, ymax=14.9206738415219,
% ytick style={color=black}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:1.53584970708877,5.6701611223675) ellipse (0.305889391829546 and 6.25402565229507);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:1.30088296636703,5.49852547759101) ellipse (0.453714806220571 and 7.80987696988242);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.693562950028314,6.93552553086054) ellipse (0.00865657001342749 and 7.98514831066132);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.53584970708877 5.6701611223675
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.30088296636703 5.49852547759101
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.693562950028314 6.93552553086054
% };
% \addlegendentry{RKL}  
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.660229012596322, xmax=0.816990059687569,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.573862234751383, ymax=7.84178232011341,
% ytick style={color=black}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.736956180655767,5.16721945149558) ellipse (0.034598220304999 and 2.67456286861783);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.740262891628124,3.26295985115899) ellipse (0.0767271680594448 and 1.19916152622965);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.738471567063105,3.24842510336921) ellipse (0.0449620738355365 and 1.4448231288365);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.736956180655767 5.16721945149558
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.740262891628124 3.26295985115899
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.738471567063105 3.24842510336921
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen228022}{RGB}{22,80,22}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray155990}{RGB}{15,59,90}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown127637}{RGB}{127,63,7}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Time (mins)},
xmin=0.660229012596322, xmax=0.816990059687569,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ell_2$-Distance},
ymin=0, ymax=7.9,
ytick style={color=black}
]
\draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:0.736956180655767,5.16721945149558) ellipse (0.034598220304999 and 2.67456286861783);
\draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.740262891628124,3.26295985115899) ellipse (0.0767271680594448 and 1.19916152622965);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:0.738471567063105,3.24842510336921) ellipse (0.0449620738355365 and 1.4448231288365);
\addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.736956180655767 5.16721945149558
};
\addlegendentry{JSD}
\addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.740262891628124 3.26295985115899
};
\addlegendentry{KLD}
\addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.738471567063105 3.24842510336921
};
\addlegendentry{RKL}
\end{axis}

\end{tikzpicture}


==> figures/rel_perf_irsenet_bck_128.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.62584107113736, xmax=1.77548184070795,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.0176848183785167, ymax=0.75,
% %0.687533203689825,
% ytick style={color=black}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:1.17352908509118,0.37458312582402) circle (0.26696520582551);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.928342275960105,0.38503199886708) circle (0.302501204822745);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:1.47298063588521,0.320186023201261) circle (0.225721918756054);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.17352908509118 0.37458312582402
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.928342275960105 0.38503199886708
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.47298063588521 0.320186023201261
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=0.8]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkgreen228022}{RGB}{22,80,22}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{darkslategray155990}{RGB}{15,59,90}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{saddlebrown127637}{RGB}{127,63,7}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Training Time (mins)},
% xmin=0.708695396720536, xmax=1.69262751512478,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={L2 Distance},
% ymin=0.0176848183785167, ymax=0.687533203689825,
% ytick style={color=black}
% ]
% \draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:1.17352908509118,0.37458312582402) ellipse (0.219646879239569 and 0.26696520582551);
% \draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.928342275960105,0.38503199886708) ellipse (0.0396913990892333 and 0.302501204822745);
% \draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:1.47298063588521,0.320186023201261) ellipse (0.0397846994859983 and 0.225721918756054);
% \addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.17352908509118 0.37458312582402
% };
% \addlegendentry{JSD}
% \addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.928342275960105 0.38503199886708
% };
% \addlegendentry{KLD}
% \addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
% table {%
% 1.47298063588521 0.320186023201261
% };
% \addlegendentry{RKL}
% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen228022}{RGB}{22,80,22}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray155990}{RGB}{15,59,90}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{saddlebrown127637}{RGB}{127,63,7}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Time (mins)},
xmin=0.708695396720536, xmax=1.69262751512478,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ell_2$-Distance},
ymin=0.08, ymax=0.8,
ytick style={color=black}
]
\draw[draw=steelblue31119180,fill=steelblue31119180,opacity=0.35,very thick,postaction={pattern=horizontal lines, pattern color=steelblue31119180, fill opacity=0.35}] (axis cs:1.17352908509118,0.37458312582402) ellipse (0.219646879239569 and 0.26696520582551);
\draw[draw=darkorange25512714,fill=darkorange25512714,opacity=0.35,very thick] (axis cs:0.928342275960105,0.38503199886708) ellipse (0.0396913990892333 and 0.302501204822745);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,opacity=0.35,very thick,postaction={pattern=north east lines, pattern color=forestgreen4416044, fill opacity=0.35}] (axis cs:1.47298063588521,0.320186023201261) ellipse (0.0397846994859983 and 0.225721918756054);
\addplot [semithick, darkslategray155990, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.17352908509118 0.37458312582402
};
\addlegendentry{JSD}
\addplot [semithick, saddlebrown127637, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.928342275960105 0.38503199886708
};
\addlegendentry{KLD}
\addplot [semithick, darkgreen228022, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.47298063588521 0.320186023201261
};
\addlegendentry{RKL}
\end{axis}

\end{tikzpicture}



==> figures/sinkhorn_div_vs_approx.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}[scale=1.2]

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{orange}{RGB}{255,165,0}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={\scriptsize{Training Time (minutes)}},
% xmin=0.804302406609058, xmax=2.26984283298254,
% xtick style={color=black},
% xticklabel style={font=\scriptsize},
% major tick length=2pt,
% y grid style={darkgray176},
% ylabel={\scriptsize{L2 Distance}},
% ymin=-0.0291254121810198, ymax=1.00724369026721,
% ytick style={color=black},
% yticklabel style={font=\scriptsize},
% title = {\scriptsize{Effect of entropy regularization parameter}}
% ]
% \draw[draw=red,fill=red,opacity=0.3] (axis cs:1.28081227938334,0.12914077937603) circle (0.110616907477379);
% \draw[draw=green,fill=green,opacity=0.3] (axis cs:1.20053323109945,0.156678840517998) circle (0.123460784554482);
% \draw[draw=blue,fill=blue,opacity=0.3] (axis cs:1.1602729121844,0.19071689248085) circle (0.172734618186951);
% \draw[draw=orange,fill=orange,opacity=0.3] (axis cs:1.05333729982376,0.201044693589211) circle (0.182419419288635);
% \draw[draw=red,fill=red,opacity=0.3,postaction={pattern=north east lines, pattern color=red, fill opacity=0.3}] (axis cs:1.72996182839076,0.124022342264652) circle (0.0972662270069122);
% \draw[draw=green,fill=green,opacity=0.3,postaction={pattern=north east lines, pattern color=green, fill opacity=0.3}] (axis cs:1.73045029640198,0.879558026790619) circle (0.080577977001667);
% \draw[draw=blue,fill=blue,opacity=0.3,postaction={pattern=north east lines, pattern color=blue, fill opacity=0.3}] (axis cs:2.12332116365433,0.880006611347198) circle (0.0799061954021454);
% \draw[draw=orange,fill=orange,opacity=0.3,postaction={pattern=north east lines, pattern color=orange, fill opacity=0.3}] (axis cs:1.57392458518346,0.880084753036499) circle (0.0798796266317368);

% % Center dots for solid circles
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=red, draw=black}] coordinates {(1.28081227938334,0.12914077937603)};
% \addlegendentry{$0.01$}
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=green, draw=black}] coordinates {(1.20053323109945,0.156678840517998)};
% \addlegendentry{$10$}
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=blue, draw=black}] coordinates {(1.1602729121844,0.19071689248085)};
% \addlegendentry{$50$}
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=orange, draw=black}] coordinates {(1.05333729982376,0.201044693589211)};
% \addlegendentry{$250$}

% % Center dots for hatched circles
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=red, draw=black}, forget plot] coordinates {(1.72996182839076,0.124022342264652)};
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=green, draw=black}, forget plot] coordinates {(1.73045029640198,0.879558026790619)};
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=blue, draw=black}, forget plot] coordinates {(2.12332116365433,0.880006611347198)};
% \addplot [only marks, mark=*, mark size=1.5pt, mark options={fill=orange, draw=black}, forget plot] coordinates {(1.57392458518346,0.880084753036499)};

% \end{axis}

% \end{tikzpicture}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen228022}{RGB}{22,80,22}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray155990}{RGB}{15,59,90}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon1071920}{RGB}{107,19,20}
\definecolor{saddlebrown127637}{RGB}{127,63,7}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Training Time (mins)},
xmin=0.344824008336143, xmax=0.523028865503886,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ell_2$-Distance},
ymin=0.01, ymax=0.91,
ytick style={color=black},
title = {\scriptsize{Effect of Entropy Regularization parameter}}
]
\path [draw=steelblue31119180, draw opacity=0.8, very thick]
(axis cs:0.473028865503886,0.0622954262154443)
--(axis cs:0.473028865503886,0.249765211627597);

\path [draw=darkorange25512714, draw opacity=0.8, very thick]
(axis cs:0.454964831329527,0.0579206794500351)
--(axis cs:0.454964831329527,0.241661194534529);

\path [draw=forestgreen4416044, draw opacity=0.8, very thick]
(axis cs:0.435489033706605,0.0201806484588555)
--(axis cs:0.435489033706605,0.127420417432274);

\path [draw=crimson2143940, draw opacity=0.8, very thick]
(axis cs:0.400297844220722,0.0129211258497976)
--(axis cs:0.400297844220722,0.050723251576225);

\path [draw=steelblue31119180, draw opacity=0.8, very thick]
(axis cs:0.41825940381913,0.0622943593632607)
--(axis cs:0.41825940381913,0.249755858310631);

\path [draw=darkorange25512714, draw opacity=0.8, very thick]
(axis cs:0.406715494110471,0.0580104291439057)
--(axis cs:0.406715494110471,0.250879304040046);

\path [draw=forestgreen4416044, draw opacity=0.8, very thick]
(axis cs:0.397094922595554,0.836325191759637)
--(axis cs:0.397094922595554,0.890563970076896);

\path [draw=crimson2143940, draw opacity=0.8, very thick]
(axis cs:0.394824008336143,0.85375086377774)
--(axis cs:0.394824008336143,0.902284753641912);

\addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.473028865503886 0.0622954262154443
};
\addlegendentry{$0.01$}
\addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.473028865503886 0.249765211627597
};
\addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.454964831329527 0.0579206794500351
};
\addlegendentry{$0.1$}
\addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.454964831329527 0.241661194534529
};
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.435489033706605 0.0201806484588555
};
\addlegendentry{$1$}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.435489033706605 0.127420417432274
};
\addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.400297844220722 0.0129211258497976
};
\addlegendentry{$10$}
\addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.400297844220722 0.050723251576225
};
\addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.41825940381913 0.0622943593632607
};
\addplot [semithick, steelblue31119180, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.41825940381913 0.249755858310631
};
\addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.406715494110471 0.0580104291439057
};
\addplot [semithick, darkorange25512714, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.406715494110471 0.250879304040046
};
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.397094922595554 0.836325191759637
};
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.397094922595554 0.890563970076896
};
\addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.394824008336143 0.85375086377774
};
\addplot [semithick, crimson2143940, opacity=0.8, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0.394824008336143 0.902284753641912
};
\addplot [semithick, darkslategray155990, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.473028865503886 0.156030318921521
};
\addplot [semithick, saddlebrown127637, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.454964831329527 0.149790936992282
};
\addplot [semithick, darkgreen228022, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.435489033706605 0.0738005329455648
};
\addplot [semithick, maroon1071920, opacity=0.8, mark=*, mark size=4, mark options={solid}, only marks, forget plot]
table {%
0.400297844220722 0.0318221887130113
};
\addplot [semithick, darkslategray155990, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.41825940381913 0.156025108836946
};
\addplot [semithick, saddlebrown127637, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.406715494110471 0.154444866591976
};
\addplot [semithick, darkgreen228022, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.397094922595554 0.863444580918267
};
\addplot [semithick, maroon1071920, opacity=0.8, mark=square, mark size=4, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
0.394824008336143 0.878017808709826
};
\end{axis}

\end{tikzpicture}

